Dynamic Layer Detection of Thin Materials using DenseTact Optical Tactile Sensors

Manipulation of thin materials is critical for many everyday tasks and remains a significant challenge for robots. While existing research has made strides in tasks like material smoothing and folding, many studies struggle with common failure modes (crumpled corners/edges, incorrect grasp configurations) that a preliminary step of layer detection could solve. We present a novel method for classifying the number of grasped material layers using a custom gripper equipped with DenseTact 2.0 optical tactile sensors. After grasping, the gripper performs an anthropomorphic rubbing motion while collecting optical flow, 6-axis wrench, and joint state data. Using this data in a transformer-based network achieves a test accuracy of 98.21\% in classifying the number of grasped cloth layers, and 81.25\% accuracy in classifying layers of grasped paper, showing the effectiveness of our dynamic rubbing method. Evaluating different inputs and model architectures highlights the usefulness of tactile sensor information and a transformer model for this task. A comprehensive dataset of 568 labeled trials (368 for cloth and 200 for paper) was collected and made open-source along with this paper. Our project page is available at https://armlabstanford.github.io/dynamic-cloth-detection.

==> Figures/TIKZ_TSNE.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=10cm, height=7cm,
        % title={T-SNE Plot of Latent Features},
        xlabel={T-SNE 1},
        ylabel={T-SNE 2},
        legend pos=south east,
        grid=major,
        legend style={font=\scriptsize},
    ]

    % Class 0 points
    \addplot[
        only marks,
        mark=*, mark size=1.5pt,
        opacity=0.5,
        color=blue,
    ]
    coordinates {
        (18.9842, 3.4807444)
        (15.580391, 2.7526672)
        (16.275982, 2.9271708)
        (15.885907, 2.6885695)
        (15.947137, 2.7862277)
        (17.182753, 2.693505)
        (16.653387, 2.8791533)
        (15.436702, 2.6643963)
        (15.4587, 2.49797)
        (15.808395,	2.8246884)
        (15.251192, 2.6844003)
        (17.004887, 2.895945)
        (15.554294, 2.59753)
        (14.96655, 2.0938187)
        % Add more coordinates
    };

    % Class 1 points
    \addplot[
        only marks,
        mark=*, mark size=1.5pt,
        opacity=0.5,
        color=orange,
    ]
    coordinates {
        (18.073637, -0.121873535)
        (18.283339, 0.12357941)
        (17.135506, 0.39128712)
        (17.182764, 0.4017135)
        (17.217289,	0.24785209)
        (18.404943,	0.42711562)
        (17.78871,	0.58790636)
        (17.697033,	0.37831125)
        (18.281328,	0.48826206)
        (17.405428,	0.42116264)
        (17.702984,	0.23860213)
        (18.03702,	0.9649428)
        (17.999552,	0.8358782)
        (19.018457,	1.288567)
    };
  
    % Class 2 points
    \addplot[
        only marks,
        mark=*, mark size=1.5pt,
        opacity=0.5,
        color=green,
    ]
    coordinates {
        (16.507385,	0.33252463)
        (15.800205,	0.37074798)
        (16.037323,	0.19149156)
        (16.355059,	0.07819331)
        (15.76519,	0.3542355)
        (16.597046,	0.37071484)
        (15.962827,	0.35089052)
        (16.16801,	0.25938904)
        (15.667292,	0.5084365)
        (17.415325,	1.4727482)
        (20.08008,	3.5579019)
        (19.523655,	3.6332533)
        (20.443682,	3.3213472)
        (20.235094,	3.2191885)
    };
   
    % Class 3 points
    \addplot[
        only marks,
        mark=*, mark size=1.5pt,
        opacity=0.5,
        color=red,
    ]
    coordinates {
        (19.959852,	3.0085895)
        (19.548843,	3.508198)
        (19.878029,	3.5400813)
        (19.518555,	2.9084127)
        (19.488813,	3.5660071)
        (19.271738,	2.9221644)
        (19.13973,	3.0755737)
        (19.068377,	3.2247772)
        (18.979376,	3.2796202)
        (17.780859,	3.0240698)
        (18.449839,	3.2122324)
        (19.41653,	2.764713)
        (19.733896,	2.8603384)
        (19.9616,	3.0569222)
    };

    \legend{Class 0, Class 1, Class 2, Class 3}
    \end{axis}
\end{tikzpicture}


==> Figures/TIKZ_confusion_matrix.tex <==
\begin{tikzpicture}
    \begin{axis}[
            colormap={bluewhite}{color=(white) rgb255=(0, 151, 255)},
            xlabel=Predicted Label,
            ylabel=True Label,
            xticklabels={0, 1, 2, 3},
            xtick={0,...,3},
            xtick style={draw=none},
            yticklabels={0, 1, 2, 3},
            ytick={0,...,3},
            ytick style={draw=none},
            enlargelimits=false,
            colorbar,
            colorbar style={
                ytick={0, 2, 4, 6, 8, 10, 12, 14},
                point meta min=0,
                point meta max=14,
            },
            axis equal image, 
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=4,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 14
            1 0 0
            2 0 0
            3 0 0
            
            0 1 0
            1 1 14
            2 1 0
            3 1 0
            
            0 2 0
            1 2 1
            2 2 13
            3 2 0
    
            0 3 0
            1 3 0
            2 3 0
            3 3 14
            
        };
    \end{axis}
\end{tikzpicture}



